An entropy penalized approach for stochastic optimization with marginal law constraints. Complete version

This paper focuses on stochastic optimal control problems with constraints in law, which are rewritten as optimization (minimization) of probability measures problem on the canonical space. We introduce a penalized version of this type of problems by splitting the optimization variable and adding an entropic penalization term. We prove that this penalized version constitutes a good approximation of the original control problem and we provide an alternating procedure which converges, under a so called ''Stability Condition'', to an approximate solution of the original problem. We extend the approach introduced in a previous paperof the same authors including a jump dynamics, non-convex costs and constraints on the marginal laws of the controlled process. The interest of our approach is illustrated by numerical simulations related to demand-side management problems arising in power systems.

==> target-cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle n\)},
xmajorgrids,
xmin=0, xmax=99,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cost},
ymajorgrids,
ymin=5.5453498461204, ymax=55.3277152662473,
ytick style={color=black},
width=12cm,
height=8cm
]
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 53.0648804744233
1 17.5561125834103
2 16.8805112023968
3 12.8714843307334
4 12.5060418614481
5 10.6553005907305
6 10.8285585444871
7 10.2573518335882
8 10.0665661683921
9 9.87785507207628
10 9.71677895558815
11 9.57536631017264
12 9.44769093853037
13 9.33384645153134
14 9.231058596479
15 9.13833790229706
16 9.05420059911219
17 8.9777666607305
18 8.90834811568573
19 8.8450005003607
20 8.78693837674594
21 8.73384719434776
22 8.68542030565132
23 8.64025441583922
24 8.59837889199946
25 8.55949191348899
26 8.523338181916
27 8.48960980121907
28 8.45807813628453
29 8.42857211513045
30 8.40092413379976
31 8.37495963222007
32 8.35050831236388
33 8.3274428123488
34 8.30566923631407
35 8.28510690334557
36 8.26567043806722
37 8.24720632181145
38 8.22963008834641
39 8.21288799244428
40 8.19691782124746
41 8.18166463900581
42 8.16708323282376
43 8.15312364137571
44 8.13974101448625
45 8.12689550358843
46 8.11455320785949
47 8.10268612319565
48 8.09126999222973
49 8.08028764829816
50 8.06972327047877
51 8.0595523145147
52 8.04974198921739
53 8.04026993453667
54 8.03111886303994
55 8.02227227115321
56 8.01371577938436
57 8.00543509457697
58 7.99741788731642
59 7.98965239544803
60 7.98212733784174
61 7.97483292941828
62 7.96775880567653
63 7.96089576982395
64 7.95423515758435
65 7.947768490852
66 7.94148868039292
67 7.93538822632555
68 7.92946114210218
69 7.92370141164779
70 7.91810391029034
71 7.91266372099388
72 7.90737604475204
73 7.9022364430942
74 7.89724072987298
75 7.89238467089529
76 7.88766407421532
77 7.88307477668281
78 7.8786127264445
79 7.87427387572563
80 7.87005446927983
81 7.86595086498082
82 7.86195967080918
83 7.85807731298122
84 7.85430072182756
85 7.85062695177803
86 7.84705323931692
87 7.84357534138802
88 7.84018921086314
89 7.83689182258323
90 7.83368055908209
91 7.83055251213827
92 7.82750443439521
93 7.82453336924838
94 7.82163675201561
95 7.81881209630547
96 7.81605715368783
97 7.8133690798085
98 7.81074566242146
99 7.80818463794435
};
\addlegendentry{Penalized cost $\mathcal{J}(\mathbb{Q}_k, \mathbb{P}_k)$}
\addplot [semithick, blue, dashed]
table {%
0 11.1991151615883
1 10.9727562887226
2 10.8933716336906
3 11.1622248746495
4 10.8777061507682
5 10.6347680755206
6 10.3558696416807
7 10.1410278537372
8 9.94354775526121
9 9.77829779391108
10 9.62853108578495
11 9.49869760972023
12 9.38074204080022
13 9.27616760570396
14 9.18118355949683
15 9.09562837020569
16 9.01776910921686
17 8.94720233905634
18 8.88285251532681
19 8.82393734426849
20 8.7697805938976
21 8.71989206488418
22 8.67382973305418
23 8.63116281145316
24 8.59154296578545
25 8.55467885963856
26 8.52029461390784
27 8.48815311047342
28 8.45804345066713
29 8.42980229816826
30 8.40325327792704
31 8.37822634018178
32 8.35458997161869
33 8.33225309045365
34 8.31112201150913
35 8.29111602603585
36 8.27213571780383
37 8.25405486510672
38 8.23682358761111
39 8.22037444141498
40 8.20466010675987
41 8.1896282618272
42 8.17523254460405
43 8.16142516884672
44 8.14816764756089
45 8.13542531075361
46 8.12316932027757
47 8.11137621618018
48 8.10002426055495
49 8.08909987160999
50 8.07858206062505
51 8.06844228792209
52 8.05865316540193
53 8.04919437869299
54 8.04005056251122
55 8.0312061242757
56 8.0226475862
57 8.01436201466945
58 8.00633754748722
59 7.99856326123598
60 7.99102873541703
61 7.98372438682125
62 7.97664110307551
63 7.96977036428981
64 7.9631040821926
65 7.95663467173693
66 7.95035490702762
67 7.9442580227581
68 7.93833760727594
69 7.93258755509717
70 7.92700208422887
71 7.92157565645137
72 7.916303039249
73 7.91117918857527
74 7.90619930702239
75 7.90135869756374
76 7.89665289525266
77 7.89207750803467
78 7.88762825719148
79 7.88330103936988
80 7.87909186526401
81 7.87499705270959
82 7.87101298719247
83 7.86713636839072
84 7.86336402514956
85 7.85969290456647
86 7.85611898301406
87 7.85263917278151
88 7.84925038640479
89 7.84594979264835
90 7.84273397172272
91 7.83960048105546
92 7.83654657823463
93 7.8335692826793
94 7.83066657533868
95 7.82783536717154
96 7.82507366683902
97 7.82237884198049
98 7.81974874866859
99 7.81718113259216
};
\addlegendentry{Controlled cost $J(\mathbb{P}_k)$}
\end{axis}

\end{tikzpicture}

